Universal quantum homomorphic encryption based on $(k, n)$-threshold quantum state sharing

Quantum homomorphic encryption integrates quantum computing with homomorphic encryption, which allows calculations to be performed directly on encrypted data without decryption on the server side. In this paper, we explore distributed quantum homomorphic encryption, focusing on the coordination of multiple evaluators to achieve evaluation tasks, which not only ensures security but also boosts computational power. Notably, we propose a $(k, n)$-threshold universal quantum homomorphic encryption scheme based on quantum state sharing. Each server is capable of executing a universal gate set, including the Clifford gates $\{X,Y,Z,H,S,CNOT\}$ and a non-Clifford T gate. The scheme provides that k evaluation servers chosen from $n$ $(0 < k \leq n)$ cooperate to complete the quantum homomorphic encryption so that the client can get the evaluated plaintext after decryption. Several concrete examples are presented to provide clarity to our solution. We also include security analysis, demonstrating its security against eavesdroppers.

==> figures/alice_decryption.tex <==
% !TeX root = ..\main.tex
\begin{tikzpicture}[every edge/.style={draw,-{Stealth[round]}}]

\matrix [
    nodes in empty cells,
    matrix of math nodes,
    nodes = {anchor = center},
    column sep = 5mm,
    row sep = 3mm,
] (m) {
    \cdots &[2mm] \lvert\widetilde{\varphi^{k-1}}\rangle &[2.6cm]
    \lvert\widetilde{\varphi^k}\rangle & & &
    Q^\prime\lvert\widetilde{\varphi^k}\rangle &[2mm]
    X^aZ^bU(\sigma_2)Q^\prime\lvert\widetilde{\varphi^k}\rangle=G\lvert\varphi\rangle \\
    \cdots & Dec_{k-1}[\cdot] & Dec_k[\cdot] & & & & \\[2mm]
    & & \textrm{find}\ Q & Q^\prime & & & \\
};

\scoped [every edge/.append style=dashed]
\path (m-1-1) edge (m-1-2)
    (m-1-2) edge ["{$G_k Dec_{k-1}[B_{i_k}]$}"{pos=.6,name=gate}] (m-1-3)
    (m-1-3) edge (m-1-6)
    (m-1-6) edge (m-1-7);

\path (m-2-1) edge (m-2-2)
    (m-2-2) edge ["$G_k$"pos=.65] (m-2-3)
    (m-2-3) edge (m-3-3)
    (m-3-3) edge ["$\sigma_2$"] (m-3-4)
    (m-3-4) edge [to path={-| (\tikztotarget)}] (m-1-5);

\node [
    draw, gray,
    dash pattern = on 10pt off 2pt,
    "$\textrm{Bob}_{i_k}$" {font=\large, gray, name=Bik},
    fit = (gate) (m-2-3) (m-1-6)
] (BikBox) {};

\node [
    draw, gray,
    dash pattern = on 10pt off 2pt,
    "$\textrm{Bob}_{i_{k-1}}$" {font=\large, gray},
    fit = (m-1-1) (m-2-2) (m-1-2 |- gate.north)
] {};

\draw [
    gray,
    dash pattern=on 10pt off 2pt
] ([shift={(-3pt,5pt)}] m-3-3.north west)
    -| ([xshift=-3mm] m-1-7.north west |- BikBox.north)
    -- (m-1-7.north east |- BikBox.north)
    |- ([shift={(-3pt,-3pt)}] m-3-3.south west) -- cycle;

\node [font=\large, gray] at (m-1-7 |- Bik) {Alice};

\end{tikzpicture}


==> figures/diagram.tex <==
\begin{tikzpicture}[
    node distance = 2.5cm and 0cm,
    label distance = -4pt,
    every path/.style = {
        draw, thick,
        -{Stealth[round]}
    }
]

\def\clientfig{\includegraphics[width=1cm]{client.png}}
\def\serverfig{\includegraphics[width=1cm]{server.png}}

\node ["Alice"] (Alice) {\clientfig};

\node [below=of Alice] (dots2) {$\cdots$};

\node [left=of dots2,"$\textrm{Bob}_{i_d}$"below]                        (Boba)  {\serverfig};
\node [left=of Boba]                                                     (dots1) {$\cdots$};
\node [left=of dots1,"$\textrm{Bob}_2$"]                                 (Bob2)  {\serverfig};
\node [left=.5cm of Bob2,"$\textrm{Bob}_1$","$\textrm{Bob}_{i_1}$"below] (Bob1)  {\serverfig};

\node [right=of dots2]                                                    (Bobb)   {\serverfig};
\node [right=of Bobb]                                                     (dots3)  {$\cdots$};
\node [right=of dots3,"$\textrm{Bob}_{n-1}$","$\textrm{Bob}_{i_k}$"below] (Bobn-1) {\serverfig};
\node [right=.5cm of Bobn-1,"$\textrm{Bob}_n$"]                           (Bobn)   {\serverfig};

\coordinate (p) at (Alice |- {$(Alice.south)!.4!(Boba.north)$});

\path (Alice) edge ["secret keys"font=\small,tips=false] (p);

\begin{scope}[shorten >=.55cm]
    \path (p) -- (p -| Boba) -- (Boba);
    \path (p) -- (p -| Bobb) -- (Bobb);
    \foreach \i in {1,2,n-1,n}
        \path (p) -- (p -| Bob\i) -- node [right,near start,font=\small] {$B_{\i}$} (Bob\i);
\end{scope}

\begin{scope}[dashed]
    \path (Alice) -| node [above,near start,font=\small] {quantum ciphertext}
        ([xshift=-5.5mm]Bob1.west) -- (Bob1.west);
    \path ([yshift=-5mm]Bob1.south) -- +(0,-5mm) -| ([shift={(-1mm,-5mm)}]Boba.south);
    \path ([shift={(1mm,-5mm)}]Boba.south) -- +(0,-5mm) -| ([shift={(-1mm,-5mm)}]Bobn-1.south);
    \path ([shift={(1mm,-5mm)}]Bobn-1.south) -- ++(0,-5mm) -- ++(2.5cm,0) |- (Alice);
\end{scope}

\end{tikzpicture}


==> figures/evaluation_classification.tex <==
% !TeX root = ..\main.tex
\begin{tikzpicture}[every path/.style = ultra thick]

\begin{scope}[
    ->,
    decoration = {
        markings,
        mark = at position   3cm with {\arrow{>}},
        mark = at position 6.5cm with {\arrow{>}},
        mark = at position  10cm with {\arrow{>}}
    }
]
    \draw [blue!80!black,postaction={decorate}]   (0,4) -- (13,4);
    \draw [green!30!black,postaction={decorate}]  (0,2) -- (13,2);
    \draw [violet,postaction={decorate}]          (0,0) -- (13,0);
\end{scope}

\begin{scope}[
    decoration = {
        markings,
        mark = at position 0.5 with {\arrow{>}}
    }
]
    \draw [violet,postaction={decorate}]
        (3,4) to [bend left] (5,2) to [bend right] ( 7,0);
    \draw [green!30!black,postaction={decorate}]
        (5,4) to [bend left] (6,3) to [bend right] ( 7,2);
    \draw [violet,postaction={decorate}]
        (8,2) to [bend left] (9,1) to [bend right] (10,0);
\end{scope}

\begin{scope}[every node/.style = above]
    \node at ( 1.5,4) {$\eta_{d-1},t^\prime_{d-1},s^\prime_{d-1}$};
    \node at ( 1.5,2) {$U^H_{d-1}$};
    \node at ( 1.5,0) {$U^{CN}_{d-1}$};
    \node at (11.5,4) {$\eta_d,t^\prime_d,s^\prime_d$};
    \node at (11.5,2) {$U^H_d$};
    \node at (11.5,0) {$U^{CN}_d$};
    \begin{scope}[every node/.append style = {font = \large}]
        \node at ( 1.5,5) {$\textrm{Bob}_{i_{d-1}}$};
        \node at ( 6.5,5) {$\textrm{Bob}_{i_d}$};
        \node at (11.5,5) {$\textrm{Bob}_{i_{d+1}}$};
    \end{scope}
\end{scope}
\node [align=center] at ( 8, 3) {If $H$ applied \\ after $T/S$};
\node                at (7.3,1) {If $\textsc{cnot}$ applied};

\draw [dashed,rounded corners,thick,gray] (3,-1) rectangle (10,5);

\end{tikzpicture}


==> figures/example_1.tex <==
% !TeX root = ..\main.tex
\begin{quantikz}[column sep=1cm]
\lstick{$\lvert\widetilde{\varphi}\rangle$} & \gate{\textrm{X}} \gategroup[style={dashed,rounded corners}]{$\textrm{Bob}_1$} & \gate{\textrm{T}} \gategroup[style={dashed,rounded corners}]{$\textrm{Bob}_3$} & \gate{\textrm{S}} \gategroup[style={dashed,rounded corners}]{$\textrm{Bob}_4$} & \rstick{$\lvert\widetilde{\varphi^3}\rangle$}
\end{quantikz}


==> figures/example_2.tex <==
% !TeX root = ..\main.tex
\begin{quantikz}
\lstick{$\lvert\widetilde{\varphi_p}\rangle$} & \gate{\textrm{X}} \gategroup[wires=2,steps=3,style={dashed,rounded corners}]{$\textrm{Bob}_2$} & \ctrl{1} & \gate{\textrm{H}} &[3mm] \gate{\textrm{Y}} \gategroup[wires=2,style={dashed,rounded corners}]{$\textrm{Bob}_3$} & \rstick[2]{$\lvert\widetilde{\varphi_{pq}^2}\rangle$} \\
\lstick{$\lvert\widetilde{\varphi_q}\rangle$} & \gate{\textrm{Y}} & \targ{} & \gate{\textrm{Z}} & \gate{\textrm{X}} &
\end{quantikz}


==> figures/example_3.tex <==
% !TeX root = ..\main.tex
\begin{quantikz}
\lstick{$\lvert\widetilde{\varphi_o}\rangle$} & \gate{\textrm{T}} \gategroup[wires=3,steps=2,style={dashed,rounded corners}]{$\textrm{Bob}_1$} & \gate{\textrm{H}} &[3mm] \ctrl{1} \gategroup[wires=3,steps=2,style={dashed,rounded corners}]{$\textrm{Bob}_2$} && \rstick[3]{$\lvert\widetilde{\varphi_{opq}^2}\rangle$} \\
\lstick{$\lvert\widetilde{\varphi_p}\rangle$} & \gate{\textrm{S}} & \gate{\textrm{H}} & \targ{} & \ctrl{1} & \\
\lstick{$\lvert\widetilde{\varphi_q}\rangle$} & \gate{\textrm{X}} & \gate{\textrm{H}} && \targ{} &
\end{quantikz}


==> figures/overview.tex <==
% !TeX root = ..\main.tex
\begin{tikzpicture}[
    gate/.style = {draw, dashed, rectangle, minimum height=8mm},
    deckey/.style = {draw, rectangle, minimum height=7mm},
    condition/.style = {draw, diamond, aspect=2.5},
    every matrix/.style = {
        matrix of math nodes,
        matrix anchor = north,
        nodes = {anchor = center},
        row sep = 8mm,
        column sep = -5mm,
    },
    every new ->/.style = {
        -{Stealth[round]}, shorten > = 2pt
    },
    node distance = 1.5cm and 8.5cm,
    vh path/.style = {to path = {|- (\tikztotarget)}},
    hv path/.style = {to path = {-| (\tikztotarget)}},
    vhv path/.style 2 args = {
        to path = {
            -- (\tikztostart |- {$(#1)!.5!(#2)$})
            -| (\tikztotarget)
        }
    },
    vhv path/.default = {\tikztostart}{\tikztotarget},
    hvh path/.style 2 args = {
        to path = {
            -- (\tikztostart -| {$(#1)!.5!(#2)$})
            |- (\tikztotarget)
        }
    },
    hvh path/.default = {\tikztostart}{\tikztotarget}
]

\matrix (B1) {
    & \lvert\widetilde{\varphi}\rangle & \\
    & |[gate]| U(B_{i_1}) & \\
    & |[condition,dashed]| \textrm{Apply gates}\ G_1 & \\
    |[deckey]|\eta_{1,l},t_{1,l}^\prime,s_{1,l}^\prime
    & |[deckey]| U^{CN}_{G_1}
    & |[deckey]| U^H_{G_1} \\
    & |[deckey]| Dec_1[\cdot] & \\
};

\matrix [right=of B1.north] (B2) {
    & \lvert\widetilde{\varphi^1}\rangle & \\
    & |[condition]| Dec_{1}[B_{i_2}] & \\
    |[gate]| E(\gamma_2)U(\theta_2)E(-\gamma_2)
    & |[gate]| U^{CN}_{G_1}(B_{i_2})
    & |[gate]| U^H_{G_1}(B_{i_2}) \\
    & |[condition,dashed]| \textrm{Apply gates}\ G_2 & \\
    |[deckey]|\eta_{2,l},t_{2,l}^\prime,s_{2,l}^\prime
    & |[deckey]| U^{CN}_{G_2}
    & |[deckey]| U^H_{G_2} \\
    & |[deckey]| Dec_2[\cdot] & \\
};

\matrix [right = 6cm of B2.north,
    every matrix/.append style = {row sep=1mm}
] (Bdot) {
    \lvert\widetilde{\varphi^2}\rangle \\[2cm]
    \cdot \\
    \cdot \\
    \cdot \\
    \cdot \\
    \cdot \\
    \cdot \\[2cm]
    \ \\
};

\matrix [right = 7.5cm of Bdot.north] (Bk) {
    & \lvert\widetilde{\varphi^{k-1}}\rangle & &[1.5cm] \\
    & |[condition]| Dec_{k-1}[B_{i_k}] & & \\
    |[gate]| E(\gamma_k)U(\theta_k)E(-\gamma_k)
    & |[gate]| U^{CN}_{G_{k-1}}(B_{i_k})
    & |[gate]| U^H_{G_{k-1}}(B_{i_k}) & \\
    & |[condition,dashed]| \textrm{Apply gates}\ G_k &
    & |[gate]| Q^\prime\lvert\widetilde{\varphi^k}\rangle \\
    |[deckey]|\eta_{k,l},t_{k,l}^\prime,s_{k,l}^\prime
    & |[deckey]| U^{CN}_{G_k}
    & |[deckey]| U^H_{G_k} & \\
    & |[deckey]| Dec_k[\cdot] & & \\
};

\matrix [
    above = 2.3cm of $(B1.north west)!.5!(Bk.north east)$,
    every matrix/.append style = {column sep=1cm}
] (A) {
    \lvert\varphi\rangle
    & |[gate]| U(2\pi-\sigma_1-\sigma_2)
    & \lvert\widetilde{\varphi}\rangle
    & \Big|
    & G\lvert\varphi\rangle
    & |[gate]| X^aZ^bU(\sigma_2)
    & Q^\prime\lvert\widetilde{\varphi^k}\rangle \\
};

\node [deckey,above=12mm of Bk-1-4] (Qp) {$Q^\prime$};
\node [deckey,left=5mm of Qp] (Q) {find $Q$};
\coordinate [below=5mm of Q.south] (p);

\foreach \p / \a / \b in {
    0/B1-3-2/B1-4-2,
    1/B1-4-2/B1-5-2,
    2/B2-2-2/B2-3-2,
    3/B2-3-2/B2-4-2,
    4/B2-4-2/B2-5-2,
    5/B2-5-2/B2-6-2,
    6/Bk-2-2/Bk-3-2,
    7/Bk-3-2/Bk-4-2,
    8/Bk-4-2/Bk-5-2,
    9/Bk-5-2/Bk-6-2%
} \coordinate (p\p) at ($(\a.south)!.5!(\b.north)$);

\graph {
    (A-1-1) -> (A-1-2) -> (A-1-3)
    -> [dashed,vhv path] (B1-1-2) -> (B1-2-2) -> (B1-3-2)
    -- (p0) -> [hv path] {(B1-4-1), (B1-4-2), (B1-4-3)}
    -- [vh path] (p1) -> (B1-5-2);

    (B1-3-2) -> [dashed,hvh path={B1.east}{[xshift=-4mm]B2.west}] (B2-1-2);
    (B1-5-2) -> [hvh path={B1.east}{B2.west}] (B2-2-2);

    (B2-1-2) -> (B2-2-2)
    -- (p2) -> [hv path] {(B2-3-1), (B2-3-2), (B2-3-3)}
    -- [vh path] (p3) -> (B2-4-2)
    -- (p4) -> [hv path] {(B2-5-1), (B2-5-2), (B2-5-3)}
    -- [vh path] (p5) -> (B2-6-2);

    (B2-4-2) -> [dashed,hvh path={B2.east}{[xshift=-4mm]Bdot.west}] (Bdot-1-1);
    (B2-6-2) -> [hvh path={B2.east}{Bdot.west}] (Bdot-2-1);

    (Bdot-7-1) -> [dashed,hvh path={Bdot.east}{[xshift=-4mm]Bk.west}] (Bk-1-2);
    (Bdot-8-1) -> [hvh path={Bdot.east}{Bk.west}] (Bk-2-2);

    (Bk-1-2) -> (Bk-2-2)
    -- (p6) -> [hv path] {(Bk-3-1), (Bk-3-2), (Bk-3-3)}
    -- [vh path] (p7) -> (Bk-4-2)
    -- (p8) -> [hv path] {(Bk-5-1), (Bk-5-2), (Bk-5-3)}
    -- [vh path] (p9) -> (Bk-6-2)
    -> [hv path] (Q) -> ["$\sigma_2$"] (Qp) -> (Bk-4-4)
    -> [dashed,hvh path={Bk-4-4}{[xshift=2cm] Bk-4-4}] (A-1-7)
    -> (A-1-6) -> (A-1-5);

    (Bk-4-2) -> [dashed] (Bk-4-4);
};

\begin{scope}[
    decoration = {brace, amplitude=10},
    every path/.style = decorate,
    every node/.style = {yshift=-8mm, font=\large}
]
    \draw (Bk.south east) --
        node {$\textrm{Bob}_{i_k}$} (Bk.south west);
    \draw (B2.south east |- Bk.south) --
        node {$\textrm{Bob}_{i_2}$} (B2.south west |- Bk.south);
    \draw (B1.south east |- Bk.south) --
        node {$\textrm{Bob}_{i_1}$} (B1.south west |- Bk.south);
    \draw (A.north west) --
        node [yshift=16mm] {Alice} (A.north -| Qp.north east);
\end{scope}

\begin{scope}[gray]
    \draw [dash pattern=on 10pt off 2pt] (B1.north west |- p) -- ([xshift=7mm]Bk.north east |- p);
    \node [anchor=south west,font=\Large] at ([yshift=1cm]B1.north west |- p)  {Client};
    \node [anchor=north west,font=\Large] at ([yshift=-1cm]B1.north west |- p) {Servers};
\end{scope}

\end{tikzpicture}

